Assessing Large Language Models in Generating RTL Design Specifications

As IC design grows more complex, automating comprehension and documentation of RTL code has become increasingly important. Engineers currently should manually interpret existing RTL code and write specifications, a slow and error-prone process. Although LLMs have been studied for generating RTL from specifications, automated specification generation remains underexplored, largely due to the lack of reliable evaluation methods. To address this gap, we investigate how prompting strategies affect RTL-to-specification quality and introduce metrics for faithfully evaluating generated specs. We also benchmark open-source and commercial LLMs, providing a foundation for more automated and efficient specification workflows in IC design.

==> figures/fig_prompt_1.tex <==
\begin{scriptsize}
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt]
You are a helpful assistant. Describe what the given Verilog code does in a few sentences (should include module name)

\vspace{0.1cm}
Verilog Code: [verilog-code]
\end{tcolorbox}
%-----------------------------------------------
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt]
You are an expert hardware engineer. Given a Verilog RTL module, describe its functionality in natural language.
Requirements:
\begin{itemize}
\item Do NOT output Verilog code.
\item The description MUST explicitly include:
\begin{itemize}
  \item Module name
  \item All input names with their bit-widths
  \item All output names with their bit-widths
\end{itemize}
\item Provide a concise functional description of the module’s purpose and behavior.
\item The explanation should be precise and understandable by another RTL engineer.
\end{itemize}
\vspace{0.1cm}
Verilog Code: [verilog-code]
\end{tcolorbox}    
%-----------------------------------------------
\end{scriptsize}


==> figures/fig_prompt_2.tex <==
\begin{scriptsize}
%-----------------------------------------------
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt]
You are a senior hardware design engineer specializing in RTL design analysis and documentation. Your task is to interpret a Verilog RTL module and produce a precise, human-readable \emph{functional specification}.

\vspace{0.1cm}
\textbf{Stage 1 — Internal Analysis (Reasoning):} 
Internally, analyze the RTL step by step. You may reason through:
\begin{itemize}
\item Signal definitions and bit widths
\item Data dependencies between inputs, outputs, and internal logic
\item Sequential versus combinational behavior
\item Control flow, counters, FSM transitions, and enable signals
\item Clocking, reset conditions, and timing dependencies
\item Special or exceptional signal behaviors
\end{itemize}
Do NOT output this reasoning explicitly.
Use this reasoning only to construct a correct and complete specification.

\vspace{0.1cm}
\textbf{Stage 2 — Structured Specification Output:}
After reasoning, write \emph{only} the final specification using the following format:

\begin{itemize}
    \item  Module Name: [exact name from the RTL]

\item Inputs: [signal\_name] [bit-width] : [concise purpose]

\item Outputs: [signal\_name] [bit-width] : [concise purpose]

\item Functional Description: 
   (1) Describe the module’s overall purpose and how outputs are derived from inputs.
   (2) Explain internal logic, sequential behavior, and control mechanisms coherently. 
   (3) Highlight any counters, state machines, arithmetic logic, or handshake signals.
\item Clocking and Reset Behavior: Specify active clock edge, reset polarity, and initialization sequence.

\item Notes (if applicable):  Mention parameters, default values, pipeline latency, or exceptional conditions.
\end{itemize}

\vspace{0.1cm}
\textbf{Stage 3 — Self-Reflection and Consistency Check:}
Before finalizing your answer:
\begin{itemize}
\item Internally verify that all input/output signals mentioned exist in the RTL.
\item Ensure every output is explained in the Functional Description.
\item Verify clock and reset behavior are correctly identified.
\item  If uncertainty remains, make reasonable inferences \emph{explicitly stated} in the Notes section.
\end{itemize}

\vspace{0.1cm}
\textbf{Output Rules:}
\begin{itemize}
\item Output \emph{only} the structured specification from Stage 2.
\item Do \emph{not} include or mention any reasoning steps, thought processes, or internal analysis.
\item Maintain a clear, formal, and technical tone appropriate for RTL design documentation.
\end{itemize}
\vspace{0.1cm}
Verilog Code: [verilog-code]
\end{tcolorbox}
\end{scriptsize}


==> figures/fig_prompt_gpt_score.tex <==
\begin{scriptsize}
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt]
You are a professional Verilog designer that needs to evaluate the similarity between two textual functional specifications describing Verilog code. The first specification is the ground truth specification of the Verilog code, and the second specification is the generated specification of the Verilog code. Please read the following specifications and provide a similarity score between 0 and 1 based on how similar the two specifications are in terms of describing the functionality of the Verilog code, where 0 means completely dissimilar and 1 means identical. Note that you should strictly only output the score without any additional information.
\vspace{0.2cm}
\newline Specifications 1: [golden]
\newline Specifications 2: [model-output]
\end{tcolorbox}
\end{scriptsize}

==> figures/fig_prompt_gpt_score_rtl.tex <==
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt]
\begin{scriptsize}
You should evaluate the consistency between the golden specification and the generated specification with respect to the following key aspects: 

\begin{enumerate}
\item \textbf{design intent:} Evaluates whether the generated specification accurately captures the overall purpose and high-level functionality of the RTL design, including its operational goal and design rationale.
\item \textbf{input/output ports:} Assesses the correctness and completeness of input/output signal definitions, including names, directions, bit widths, and interface semantics (e.g., handshaking, valid/ready protocols).
\item \textbf{logical functionality:} Measures the consistency of described logical operations (e.g., arithmetic, conditional, or sequential logic) with the intended RTL behavior, independent of implementation syntax.
\item \textbf{state transition and clock-cycle behavior:} Evaluates how well the specification represents sequential behavior, including finite-state transitions, timing relations, clocked events, and reset conditions.
\item \textbf{data flow and control flow:} Checks whether the specification correctly describes signal propagation, data dependencies, and control signal interactions between components or modules.
\end{enumerate}

For each aspect, assign a consistency score between 0 and 1, where 1 indicates perfect alignment and 0 indicates no consistency. 
For example, if the generated specification is fully consistent with the golden specification in terms of design intent, mostly consistent in interface description, but only partially consistent in logical functionality and state-transition behavior, and inconsistent in data flow and control flow, the corresponding scores would be: 

\vspace{0.1cm}
\textit{design intent = 1.0, input/output ports = 0.8, logical functionality = 0.2, state transition and clock-cycle behavior = 0.2, data flow and control flow = 0.0.}

\vspace{0.1cm}
If a particular feature is not applicable in the golden specification (e.g., a combinational circuit with no state transitions), that aspect should be assigned a score of 1.0 to avoid penalizing the generated specification for the absence of such behavior. Note that you should strictly only output the JSON for mat of score without any additional information.

\vspace{0.1cm}
% Reference Verilog Code: [reference-verilog-code]
 Golden Specification: [golden-specification]
\newline Generated Specification:[generated-specification]
\end{scriptsize}
\end{tcolorbox}


==> figures/fig_rtl2spec.tex <==
\begin{tikzpicture}[
  >=Latex,
  % font=\sffamily,
  block/.style={draw,rounded corners,minimum width=20mm,minimum height=10mm,align=center},
  tallblock/.style={draw,rounded corners,minimum width=12mm,minimum height=25mm,align=center},
  note/.style={align=left}
]
\node[block] (spec) {Spec\\(generated)};
\node[block, above right=10mm of spec.north east, anchor=north west] (llm1) {LLM\\ (eval)};
\node[block, below right=10mm of spec.south east, anchor=south west] (llm2) {LLM \\ (oracle)};
\node[block, right=8mm of llm1] (rtl_g) {RTL\\(golden)};
\node[block, right=8mm of llm2] (rtl_gen) {RTL\\(generated)};
\node[tallblock, right=15mm of $(rtl_g)!0.5!(rtl_gen)$] (eval) { Testbench };
\node[note, right=8mm of eval.east, anchor=west] (score) {RR Score};

\draw[->] (llm1.west) -- (spec.north east);
\draw[->] (spec.south east) -- (llm2.west);
\draw[->] (rtl_g.west) -- (llm1.east) ;
\draw[->] (llm2.east) -- (rtl_gen.west);
\draw[->] (rtl_g.east) -- (eval.west |- rtl_g.east);
\draw[->] (rtl_gen.east) -- (eval.west |- rtl_gen.east);
\draw[->] (eval.east) -- (score.west);

\draw[decorate,decoration={brace,amplitude=6pt,raise=6pt}]
  ($(llm1.north west)+(-26mm,1mm)$) -- ($(rtl_g.north east)+(6mm,1mm)$)
  node[midway,above=10pt,font=\bfseries] {RTL to Spec};

\draw[decorate,decoration={brace,mirror,amplitude=6pt,raise=6pt}]
  ($(llm2.south west)+(-26mm,-1mm)$) -- ($(rtl_gen.south east)+(6mm,-1mm)$)
  node[midway,below=10pt,font=\bfseries] {Spec to RTL};

\end{tikzpicture}


==> figures/fig_sample_gpts_failed.tex <==
\begin{scriptsize}
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt, title={\footnotesize\textbf{VerilogEval Prob047\_dff8ar}}]



\textbf{GPT Score:} 0.9

\textbf{RR Score:} 0.0

\textbf{GPT-RTL Score:} 0.92 (design intent: 1.0, 
     input/output ports: 1.0,
     logical functionality: 0.9, 
     \textcolor{red}{state transition and clock-cycle behavior: 0.7}, 
     data flow and control flow: 1.0)

\vspace{0.1cm}
\hrule
\vspace{0.1cm}

{\footnotesize\textbf{Generated Specification, Using Llama3.1-8B}}
\vspace{0.1cm}

\textbf{Module Name:} TopModule

\textbf{Inputs:}

- {clk}: Clock input signal

- {d} [7:0]: 8-bit data input

- {areset}: Active-high reset signal

\textbf{Outputs:}

- {q} [7:0]: 8-bit output

\textbf{Functional Description}
The {TopModule} is a simple synchronous register. It takes an 8-bit data input {d} and an active-high reset signal {areset}. When the clock edge occurs, if the reset signal is high, the output {q} is immediately set to 0. Otherwise, the output {q} is updated to the value of the input data {d}. The module's primary function is to store the input data in a synchronized manner, using the clock edge to determine when to update the output.

\textbf{Clocking and Reset Behavior}

- Clocking: Active clock edge on {clk} (posedge). 

- Reset: Active-high reset on {areset}. \textcolor{red}{Reset is synchronized with the clock} and \textcolor{red}{immediately sets {q} to 0 upon reset activation.}
\vspace{0.1cm}
\hrule
\vspace{0.1cm}

{\footnotesize\textbf{Golden Specification}}
\vspace{0.1cm}

\textbf{Module Name:} TopModule

- input {clk}

- input {areset}

- input {d} (8 bits)

- output {q} (8 bits)

The module should include 8 D flip-flops with active high \textcolor{red}{asynchronous reset}. The output should be reset to 0. All DFFs should be triggered by the positive edge of {clk}.
\vspace{0.1cm}
\hrule
\vspace{0.1cm}
% ===================== Score =====================

{\footnotesize\textbf{Snippet of the Reconstructed Design}}
\begin{verbatim}
...
always @(posedge clk) begin
    if (areset) begin
        q <= 8'd0;
    end else begin
        q <= d;
    end
end
...
\end{verbatim}
\end{tcolorbox}    
%-----------------------------------------------
\end{scriptsize}


==> figures/fig_sample_prompts.tex <==
\begin{scriptsize}
\begin{tcolorbox}[left=1.5pt,right=1.5pt,top=1.5pt,bottom=1.5pt,title={\footnotesize\textbf{VerilogEval Prob024\_hadd }}]



\textbf{GPT Score of Spec from Minimal Prompt:} 0.6

\textbf{GPT Score of Spec from Specification-Aware Prompt:} 0.7

\vspace{0.1cm}
\hrule
\vspace{0.1cm}


{\footnotesize\textbf{Generated Specification from Minimal Prompt, QWen3-Coder-480B}}
\vspace{0.1cm}

The Verilog code defines a module named "TopModule" that implements a simple \textcolor{red}{1-bit full adder}. It takes two 1-bit inputs (a and b) and produces a 1-bit sum output and a 1-bit carry output (cout). The module \textcolor{red}{uses a continuous assignment to calculate the sum and carry} by adding the two input bits together, where the result is automatically extended to 2 bits and assigned to the concatenated output wires (cout, sum).

\vspace{0.1cm}
\hrule
\vspace{0.1cm}

{\footnotesize\textbf{Generated Specification from Specification-Aware Prompt, QWen3-Coder-480B}}
\vspace{0.1cm}

\textbf{Module Name:} TopModule

\textbf{Input Names and Bit-Widths:}

- a: 1-bit input (a single-bit signal)
 
- b: 1-bit input (a single-bit signal)

\textbf{Output Names and Bit-Widths:}

- sum: 2-bit output (a 2-bit result)

- cout: 1-bit output (a single-bit carry-out)

\textbf{Functional Description:}
The TopModule is a simple arithmetic logic unit (ALU) that performs a single-bit addition operation. It takes two 1-bit inputs, a and b, and produces a 2-bit result, sum, and a single-bit carry-out, cout. The result is \textcolor{red}{calculated using the basic arithmetic operation of addition}, where the carry-out (cout) is set to 1 if the sum of a and b requires a carry bit.
In essence, the TopModule is a basic adder module that can be used as a building block for more complex arithmetic circuits.

\vspace{0.1cm}
\hrule
\vspace{0.1cm}

{\footnotesize\textbf{Golden Specification}}
\vspace{0.1cm}

\textbf{Module Name:} TopModule

{- input}  a

{- input}  b

{- output} sum

{- output} cout

The module should implement \textcolor{red}{a half adder}. A half adder adds two bits
(with no carry-in) and produces a sum and carry-out.

\vspace{0.1cm}
\hrule
\vspace{0.1cm}



{\footnotesize\textbf{Golden Verilog Code}}
\vspace{0.1cm}

\begin{verbatim}
module RefModule (
  input a,
  input b,
  output sum,
  output cout
);
  assign {cout, sum} = a+b;
endmodule
\end{verbatim}
\end{tcolorbox}    
%-----------------------------------------------
\end{scriptsize}

